Practical and Fast Momentum-Based Power Methods

The power method is a classical algorithm with broad applications in machine learning tasks, including streaming PCA, spectral clustering, and low-rank matrix approximation. The distilled purpose of the vanilla power method is to determine the largest eigenvalue (in absolute modulus) and its eigenvector of a matrix. A momentum-based scheme can be used to accelerate the power method, but achieving an optimal convergence rate with existing algorithms critically relies on additional spectral information that is unavailable at run-time, and sub-optimal initializations can result in divergence. In this paper, we provide a pair of novel momentum-based power methods, which we call the delayed momentum power method (DMPower) and a streaming variant, the delayed momentum streaming method (DMStream). Our methods leverage inexact deflation and are capable of achieving near-optimal convergence with far less restrictive hyperparameter requirements. We provide convergence analyses for both algorithms through the lens of perturbation theory. Further, we experimentally demonstrate that DMPower routinely outperforms the vanilla power method and that both algorithms match the convergence speed of an oracle running existing accelerated methods with perfect spectral knowledge.

==> figures/DivergentExample-LooseEigengaps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,1,1}
\definecolor{color1}{rgb}{1,0.647058823529412,0}
\definecolor{color2}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.5, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Loose Eigengaps \texttt{spec}=[1, 0.9, 0.8, \dots, 0.8]},
x grid style={white!69.0196078431373!black},
xlabel={Error Threshold},
xmajorgrids,
xmin=5.01187233627271e-09, xmax=0.0199526231496888,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Count},
ymajorgrids,
ymin=0, ymax=120,
ytick style={color=black}
]
\addplot [black, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-08 81.097
1e-07 70.309
1e-06 59.23
1e-05 48.746
0.0001 37.263
0.001 26.873
0.01 16.671
};
\addlegendentry{Vanilla Power Method (No Momentum)}
\addplot [green!50.1960784313725!black, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 60.463
1e-07 52.565
1e-06 44.42
1e-05 36.745
0.0001 28.272
0.001 20.561
0.01 12.859
};
\addlegendentry{Power+M, $\beta=0.1025$ $(-0.10)$}
\addplot [red, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 34.986
1e-07 30.954
1e-06 26.764
1e-05 22.879
0.0001 18.497
0.001 14.472
0.01 10.205
};
\addlegendentry{Power+M, $\beta=0.2025$ (Optimal)}
\addplot [blue, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 43.579
1e-07 38.605
1e-06 32.439
1e-05 27.265
0.0001 20.991
0.001 16.182
0.01 10.981
};
\addlegendentry{Power+M, $\beta=0.3025$ $(+0.10)$}
\addplot [color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 89.44
1e-07 76.524
1e-06 65.099
1e-05 54.101
0.0001 42.651
0.001 31.2
0.01 19.501
};
\addlegendentry{Power+M, $\beta=0.4025$ $(+0.20)$}
\addplot [color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 111.972
1e-07 94.846
1e-06 81.729
1e-05 68.635
0.0001 50.53
0.001 36.275
0.01 23.144
};
\addlegendentry{Power+M, $\beta=0.4225$ $(+0.22)$}
\addplot [color2, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 179.062
1e-07 155.476
1e-06 130.219
1e-05 106.71
0.0001 81.776
0.001 58.348
0.01 32.412
};
\addlegendentry{Power+M, $\beta=0.4525$ $(+0.25)$}
\end{axis}

\end{tikzpicture}


==> figures/IterCompExperiment-LooseEigengaps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.54]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%purple
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%brown
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%yellow
\definecolor{color6}{rgb}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Loose Eigengaps: \texttt{spec}=[1, 0.9, 0.8,\dots, 0.8]},
x grid style={white!69.0196078431373!black},
xlabel={Error Threshold},
xmajorgrids,
xmin=1e-06, xmax=0.1,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Count},
ymajorgrids,
ymin=0, ymax=150,
ytick style={color=black}
]
\addplot [color0, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 55.28
1e-05 46.78
0.0001 33.94
0.001 29.7
0.01 21.4
0.1 13.94
};
\addlegendentry{Vanilla Power Method}
\addplot [color1, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
1e-06 32.64
1e-05 29.04
0.0001 21.74
0.001 17.92
0.01 13.74
0.1 9.04
};
\addlegendentry{Power+M, $\beta=0.2025$}
\addplot [color2, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 39.66
1e-05 31.94
0.0001 26.2
0.001 21.8
0.01 16.66
0.1 10.14
};
\addlegendentry{DMPower, $\rho = \epsilon$}
\addplot [color3, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 39.78
1e-05 32.86
0.0001 27.02
0.001 20.32
0.01 14.04
0.1 10.64
};
\addlegendentry{DMPower, $\rho=\sqrt{\epsilon}$}
\addplot [color4, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 39.06
1e-05 32.38
0.0001 25.0
0.001 19.98
0.01 15.02
0.1 10.8
};
\addlegendentry{DMPower, $\rho=\sqrt[3]{\epsilon}$}
\addplot [color5, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 36.78
1e-05 31.38
0.0001 26.26
0.001 20.7
0.01 15.4
0.1 9.92
};
\addlegendentry{DMPower, $\rho=\sqrt[4]{\epsilon}$}
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 155.36
1e-05 157.68
0.0001 132.18
0.001 121.12
0.01 110.6
0.1 100.0
};
\addlegendentry{Lanczos Algorithm}
\end{axis}

\end{tikzpicture}

% \addlegendentry{PAPM, $\rho=\sqrt{\epsilon}$}
% \addplot [color3, mark=triangle*, mark size=2.5, mark options={solid}]
% table {%
% 1e-08 57.424
% 1e-07 50.136
% 1e-06 42.296
% 1e-05 33.809
% 0.0001 24.933
% 0.001 17.56
% 0.01 12.389
% };

==> figures/IterCompExperiment-MedEigengaps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.54]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%purple
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%brown
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%yellow
\definecolor{color6}{rgb}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Med Eigengaps: \texttt{spec}=[1, 0.99, 0.98,\dots, 0.98]},
x grid style={white!69.0196078431373!black},
xlabel={Error Threshold},
xmajorgrids,
xmin=1e-06, xmax=0.1,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Count},
ymajorgrids,
ymin=0, ymax=350,
ytick style={color=black}
]
\addplot [color0, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 472.98
1e-05 378.1
0.0001 293.94
0.001 211.34
0.01 141.18
0.1 0.0
};
\addlegendentry{Vanilla Power Method}
\addplot [color1, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
1e-06 262.8
1e-05 197.84
0.0001 152.32
0.001 120.4
0.01 68.66
0.1 1.0
};
\addlegendentry{Power+M, $\beta=0.2025$}
\addplot [color2, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 259.2
1e-05 203.26
0.0001 156.6
0.001 113.9
0.01 76.54
0.1 2.0
};
\addlegendentry{DMPower, $\rho = \epsilon$}
\addplot [color3, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 257.66
1e-05 191.64
0.0001 156.08
0.001 116.5
0.01 71.92
0.1 2.0
};
\addlegendentry{DMPower, $\rho=\sqrt{\epsilon}$}
\addplot [color4, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 238.66
1e-05 194.34
0.0001 159.08
0.001 114.6
0.01 75.44
0.1 2.0
};
\addlegendentry{DMPower, $\rho=\sqrt[3]{\epsilon}$}
\addplot [color5, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 245.38
1e-05 196.74
0.0001 158.2
0.001 107.04
0.01 77.1
0.1 2.0
};
\addlegendentry{DMPower, $\rho=\sqrt[4]{\epsilon}$}
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 551.76
1e-05 431.12
0.0001 315.62
0.001 206.06
0.01 100.0
0.1 100.0
};
\addlegendentry{Lanczos Algorithm}
\end{axis}

\end{tikzpicture}

==> figures/IterCompExperiment-TightEigengaps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[scale=0.54]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%purple
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%brown
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%yellow
\definecolor{color6}{rgb}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Tight Eigengaps: \texttt{spec}=[1, 0.999, 0.998,\dots, 0.998]},
x grid style={white!69.0196078431373!black},
xlabel={Error Threshold},
xmajorgrids,
xmin=1e-06, xmax=0.1,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Iteration Count},
ymajorgrids,
ymin=0, ymax=2500,
ytick style={color=black}
]
\addplot [color0, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 4013.02
1e-05 2943.5
1e-04 2232.3
1e-03 1431.5
1e-02 1.0
1e-01 1.0
};
\addlegendentry{Power Method}
\addplot [color1, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
1e-06 2002.02
1e-05 1433.3
1e-04 1169.3
1e-03 690.08
1e-02 1.0
1e-01 1.0
};
\addlegendentry{Power+M, $\beta=0.2025$}
\addplot [color2, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 1989.62
1e-05 1458.9
1e-04 1136.22
1e-03 685.56
1e-02 2.0
1e-01 2.0
};
\addlegendentry{DMPower, $\rho = \epsilon$}
\addplot [color3, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 1967.6
1e-05 1486.5
1e-04 1071.12
1e-03 748.98
1e-02 2.0
1e-01 2.0
};
\addlegendentry{DMPower, $\rho = \sqrt{\epsilon}$}
\addplot [color4, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 2006.6
1e-05 1494.56
1e-04 1209.58
1e-03 760.48
1e-02 2.0
1e-01 2.0
};
\addlegendentry{DMPower, $\rho = \sqrt[3]{\epsilon}$}
\addplot [color5, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-06 2002.58
1e-05 1526.08
1e-04 1081.86
1e-03 764.96
1e-02 2.0
1e-01 2.0
};
\addlegendentry{DMPower, $\rho = \sqrt[4]{\epsilon}$}
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
1e-06 3434.32
1e-05 2245.16
1e-04 1164.24
1e-03 100.0
1e-02 100.0
1e-01 100.0
};
\addlegendentry{Lanczos Algorithm}
\end{axis}

\end{tikzpicture}


==> figures/SimulAccuracyExperiment-LooseEigengaps.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend pos= north west,
legend style={nodes={scale=0.65, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Loose Eigengaps: \texttt{spec}=[1, 0.9, 0.8, \dots, 0.8]},
x grid style={white!69.0196078431373!black},
xlabel={Error Threshold},
xmajorgrids,
xmin=1e-08, xmax=0.01,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy: $|\lambda_2-\widehat{\lambda}_2|$},
ymajorgrids,
ymin=0, ymax=0.15,
ytick style={color=black}
]
\addplot [color0, dashed, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
1e-08 0.00880644
1e-07 0.01691304
1e-06 0.03142363
1e-05 0.0699295
0.0001 0.11004595
0.001 0.14317431
0.01 0.12980293
};
% \addlegendentry{PAPM, $\rho = \sqrt{\epsilon}$}
% \addplot [color1, dashed, mark=diamond*, mark size=2.5, mark options={solid}]
% table {%
% 1e-08 0.17238061
% 1e-07 0.17218946
% 1e-06 0.16846159
% 1e-05 0.16283884
% 0.0001 0.14662502
% 0.001 0.1107496
% 0.01 0.112657
% };
\addlegendentry{SimPM}
\addplot [color2, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 2.25830235e-08
1e-07 2.76200597e-07
1e-06 0.000368264826
1e-05 0.00171670063
0.0001 0.00543169488
0.001 0.0370531089
0.01 0.0678678141
};
\addlegendentry{DMPower, $\rho = \epsilon$}
\addplot [color3, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 0.00650701
1e-07 0.01453477
1e-06 0.03165569
1e-05 0.06965667
0.0001 0.06726112
0.001 0.05524585
0.01 0.05746711
};
\addlegendentry{DMPower, $\rho = \sqrt{\epsilon}$}
\addplot [color4, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 0.05706216
1e-07 0.0692439
1e-06 0.06488569
1e-05 0.05453693
0.0001 0.0570306
0.001 0.05772998
0.01 0.05059093
};
\addlegendentry{DMPower, $\rho = \sqrt[3]{\epsilon}$}
\addplot [color5, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
1e-08 0.06678589
1e-07 0.0538549
1e-06 0.05374174
1e-05 0.05642874
0.0001 0.05873325
0.001 0.05294144
0.01 0.04884181
};
\addlegendentry{DMPower, $\rho = \sqrt[4]{\epsilon}$}
\end{axis}

\end{tikzpicture}


==> figures/StreamingFig.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%purple
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%brown
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
%yellow
\definecolor{color6}{rgb}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={nodes={scale=0.7, transform shape}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
title={Performance on MNIST ($50000\times 784$)},
x grid style={white!69.0196078431373!black},
xlabel={Batch Size},
xmajorgrids,
xmin=500, xmax=4500,
% xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log Error},
ymajorgrids,
ymin=-4.5, ymax=0,
ytick style={color=black}
]
\addplot [color0, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
4500 -3.90915972735579
3500 -3.30617963898792
2500 -2.94086264357625
1500 -2.61782504437428
500 -2.03194127901574
};
\addlegendentry{Mini-Batch Power+M}
\addplot [color1, dashed, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
4500 -0.425301999317908
3500 0.542973078136026
2500 -0.624601406126168
1500 -0.475798057982898
500 -0.432106290158934
};
\addlegendentry{Streaming Oja, $\eta_t=3/t$}
\addplot [color2, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
4500 -0.467976530917052
3500 -0.486596279477538
2500 -0.517193998632965
1500 -0.591374691840126
500 -0.60553757064799
};
\addlegendentry{Streaming Oja, $\eta_t=9/t$}
\addplot [color3, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
4500 -0.679438587156492
3500 -0.422979911298465
2500 -0.573136429857091
1500 -0.494590968165332
500 -0.487975019969071
};
\addlegendentry{Streaming Oja, $\eta_t=27/t$}
\addplot [color4, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
4500 -3.97244012025547
3500 -3.29675990430539
2500 -2.86088104610723
1500 -2.59273180324362
500 -2.0039315601288
};
\addlegendentry{DMStream, $\rho=0.1$}
\end{axis}

\end{tikzpicture}
